Mind the Gap: Disentangling Performance Bottlenecks in Video Instance Segmentation

In Video Instance Segmentation (VIS), classification, segmentation, and tracking objectives are jointly evaluated, but their individual contributions to performance loss remain opaque. We introduce a diagnostic framework that formulates identity and class assignment as an Integer Linear Program (ILP), yielding a model-agnostic oracle that hierarchically isolates each error source. Applied to seven VIS methods spanning online and offline paradigms across YouTube-VIS 2019/2021 and a diagnostic subset of OVIS, our analysis reveals a consistent picture. Tracking instability is a critical bottleneck for online methods, with gaps exceeding 20 AP under heavy occlusion, and grows sharply with video length and instance density. While semantic classification contributes meaningfully on standard benchmarks, its impact becomes negligible where tracking fails most. Although stronger backbones substantially lift default scores, they leave AP tracking gaps largely intact, confirming that temporal fragility is algorithmic rather than purely representational. To complement the oracle, we introduce TrackLens, a visual tool that translates gap magnitude into observable, query-level failure modes. Together, these tools provide a systematic foundation for targeting VIS's core challenge: robust long-term temporal association.

==> 4_experiments_plots_density.tex <==
% Colors — Okabe-Ito, consistent with Figure 2
\definecolor{colorMinVIS}{HTML}{0072B2}
\definecolor{colorCTVIS}{HTML}{D55E00}
\definecolor{colorGenVIS}{HTML}{E69F00}
\definecolor{colorDVIS}{HTML}{009E73}
\definecolor{colorVISAGE}{HTML}{CC79A7}
\definecolor{colorCAVIS}{HTML}{000000}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=\linewidth,
    height=5cm,
    ylabel={AP Tracking Gap},
    ylabel style={font=\small, yshift=-3pt},
    symbolic x coords={low,mid,high},
    xtick=data,
    xticklabels={Low\,(2--4), Mid\,(5--8), High\,(${\geq}9$)},
    xticklabel style={font=\scriptsize},
    y tick label style={font=\scriptsize,
                        /pgf/number format/fixed,
                        /pgf/number format/precision=0},
    enlarge x limits=0.25,
    ymin=0, ymax=40,
    ytick={0,10,20,30,40},
    ymajorgrids=true,
    yminorgrids=true,
    minor tick num=1,
    major grid style={dashed, gray!40, line width=0.5pt},
    minor grid style={solid,  gray!20, line width=0.4pt},
    % Export legend under name — placed manually in the figure wrapper
    legend to name=legendOracleGap,
    legend style={
        legend columns=6,
        font=\scriptsize,
        draw=black!30,
        fill=white,
        column sep=4pt,
    },
]

\addplot[color=colorMinVIS, mark=*, mark size=2pt, line width=1.2pt]
    coordinates {(low,16.67)(mid,27.04)(high,29.23)};
\addlegendentry{MinVIS}

\addplot[color=colorCTVIS, mark=square*, mark size=2pt, line width=1.2pt]
    coordinates {(low,12.34)(mid,17.90)(high,23.44)};
\addlegendentry{CTVIS}

\addplot[color=colorVISAGE, mark=triangle*, mark size=2.5pt, line width=1.2pt]
    coordinates {(low,10.89)(mid,23.93)(high,30.84)};
\addlegendentry{VISAGE}

\addplot[color=colorGenVIS, mark=diamond*, mark size=2.5pt, line width=1.2pt]
    coordinates {(low,5.42)(mid,14.88)(high,21.90)};
\addlegendentry{GenVIS}

\addplot[color=colorDVIS, mark=pentagon*, mark size=2.5pt, line width=1.2pt]
    coordinates {(low,10.16)(mid,14.64)(high,19.71)};
\addlegendentry{DVIS}

\addplot[color=colorCAVIS, mark=+, mark size=3pt, line width=1.2pt]
    coordinates {(low,6.35)(mid,15.57)(high,18.58)};
\addlegendentry{CAVIS}

\end{axis}
\end{tikzpicture}

==> 4_experiments_plots_length.tex <==
% Colors — Okabe-Ito, consistent with Figure 2
\definecolor{colorMinVIS}{HTML}{0072B2}
\definecolor{colorCTVIS}{HTML}{D55E00}
\definecolor{colorGenVIS}{HTML}{E69F00}
\definecolor{colorDVIS}{HTML}{009E73}
\definecolor{colorVISAGE}{HTML}{CC79A7}
\definecolor{colorCAVIS}{HTML}{000000}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=\linewidth,
    height=5cm,
    ylabel={AP Tracking Gap},
    ylabel style={font=\small, yshift=-3pt},
    symbolic x coords={short,medium,long,vlong},
    xtick=data,
    xticklabels={Short, Medium, Long, V.\,Long},
    xticklabel style={font=\scriptsize},
    y tick label style={font=\scriptsize,
                        /pgf/number format/fixed,
                        /pgf/number format/precision=0},
    enlarge x limits=0.12,
    ymin=0, ymax=50,
    ytick={0,10,20,30,40,50},
    ymajorgrids=true,
    yminorgrids=true,
    minor tick num=1,
    major grid style={dashed, gray!40, line width=0.5pt},
    minor grid style={solid,  gray!20, line width=0.4pt},
    % No legend here — shared legend is in density file
]

\addplot[color=colorMinVIS, mark=*, mark size=2pt, line width=1.2pt]
    coordinates {(short,18.84)(medium,19.16)(long,34.29)(vlong,40.11)};

\addplot[color=colorCTVIS, mark=square*, mark size=2pt, line width=1.2pt]
    coordinates {(short,12.34)(medium,15.59)(long,21.64)(vlong,30.51)};

\addplot[color=colorVISAGE, mark=triangle*, mark size=2.5pt, line width=1.2pt]
    coordinates {(short,13.99)(medium,18.69)(long,28.67)(vlong,27.78)};

\addplot[color=colorGenVIS, mark=diamond*, mark size=2.5pt, line width=1.2pt]
    coordinates {(short,7.25)(medium,11.30)(long,19.72)(vlong,21.21)};

\addplot[color=colorDVIS, mark=pentagon*, mark size=2.5pt, line width=1.2pt]
    coordinates {(short,11.78)(medium,10.80)(long,22.16)(vlong,22.69)};

\addplot[color=colorCAVIS, mark=+, mark size=3pt, line width=1.2pt]
    coordinates {(short,7.44)(medium,12.24)(long,15.53)(vlong,22.66)};

\end{axis}
\end{tikzpicture}

==> 4_experiments_plots_ytvis_scale.tex <==
% --- Okabe-Ito Academic Palette ---
\definecolor{r50base}{HTML}{0072B2}      % Strong Blue
\definecolor{swinbase}{HTML}{56B4E9}    % Sky Blue
\definecolor{trackgap}{HTML}{D55E00}     % Vermillion (Live Orange/Red)
\definecolor{classgap}{HTML}{009E73}        % Bluish Green
\definecolor{gridgray}{RGB}{230, 230, 230}

\begin{tikzpicture}

% =======================
% MAIN AXIS (LEFT, AP)
% =======================
\begin{axis}[
    name=main,
    ybar stacked,
    width=0.9\textwidth,
    height=0.375\textwidth,
    bar width=6pt,
    ymin=30, ymax=80, 
    xmin=0, xmax=42, 
    axis y line*=left,
    axis x line*=bottom,
    ylabel={Average Precision (AP)},
    ylabel style={font=\bfseries\scriptsize, yshift=-3pt},
    ytick={30, 40, 50, 60, 70, 80}, 
    yticklabel style={font=\bfseries\scriptsize},
    xtick={3, 10, 17, 24, 31, 38}, 
    xticklabels={MinVIS, CTVIS, GenVIS, DVIS, DVIS++, CAVIS}, 
    xticklabel style={
        rotate=45,
        anchor=north east,
        font=\bfseries\tiny,
        yshift=-15pt
    },
    legend style={
        at={(0.5, 1.10)},
        anchor=south,
        legend columns=-1,
        draw=none,
        font=\tiny,
        column sep=6pt,
        /tikz/every even column/.append style={column sep=6pt}
    },
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=3, 
    major grid style={dashed, gridgray, line width=0.6pt},
    minor grid style={dotted, gridgray!60, line width=0.4pt},
    axis on top,
    clip=true 
]

% --- LAYER 1: BASE (Deep Blue) ---
\addplot[fill=r50base, draw=none] coordinates {
    % MinVIS
    (1, 42.9) (2, 0)   (4, 35.7) (5, 0)
    % CTVIS
    (8, 47.4) (9, 0)   (11, 37.3) (12, 0)
    % GenVIS
    (15, 46.3) (16, 0) (18, 39.2) (19, 0)
    % DVIS
    (22, 44.3) (23, 0) (25, 37.0) (26, 0)
    % DVIS++
    (29, 48.4) (30, 0) (32, 40.0) (33, 0)
    % CAVIS
    (36, 48.0) (37, 0) (39, 38.6) (40, 0)
};

% --- LAYER 2: SCALED (Light Blue) ---
\addplot[fill=swinbase, draw=none] coordinates {
    % MinVIS
    (1, 0) (2, 54.7)   (4, 0) (5, 44.8)
    % CTVIS
    (8, 0) (9, 60.1)   (11, 0) (12, 46.6)
    % GenVIS
    (15, 0) (16, 59.3) (18, 0) (19, 47.5)
    % DVIS
    (22, 0) (23, 57.9) (25, 0) (26, 45.7)
    % DVIS++
    (29, 0) (30, 61.3) (32, 0) (33, 47.8)
    % CAVIS
    (36, 0) (37, 59.4) (39, 0) (40, 46.0)
};

% --- LAYER 3: TRACKING GAP (Orange, Hatched) ---
\addplot[fill=trackgap, postaction={pattern=north east lines, pattern color=white!90}] coordinates {
    % MinVIS
    (1, 12.5) (2, 12.1)   (4, 7.9) (5, 5.8)
    % CTVIS
    (8, 14.4) (9, 11.2)   (11, 9.7) (12, 5.8)
    % GenVIS
    (15, 5.4) (16, 5.5) (18, 4.8) (19, 2.5)
    % DVIS
    (22, 7.1) (23, 7.5) (25, 3.9) (26, 2.3)
    % DVIS++
    (29, 9.5) (30, 10.6) (32, 4.8) (33, 3.2)
    % CAVIS
    (36, 8.6) (37, 5.6) (39, 4.2) (40, 1.8)
};

% --- LAYER 4: CLASSIFICATION GAP (Green, Crosshatch/Grid) ---
\addplot[fill=classgap, postaction={pattern=crosshatch, pattern color=white!80}] coordinates {
    % MinVIS
    (1, 7.5) (2, 4.1)   (4, 3.5) (5, 1.1)
    % CTVIS
    (8, 7.0) (9, 3.3)   (11, 3.2) (12, 0.9)
    % GenVIS
    (15, 9.2) (16, 2.9) (18, 3.9) (19, 1.1)
    % DVIS
    (22, 7.7) (23, 4.0) (25, 4.4) (26, 2.5)
    % DVIS++
    (29, 6.5) (30, 2.0) (32, 3.0) (33, 1.9)
    % CAVIS
    (36, 5.5) (37, 2.1) (39, 4.2) (40, 1.9)
};

\legend{Base Default, Scaled Default, Tracking Gap, Classification Gap}

% --- ANNOTATIONS (AP / AR1 Labels) ---
\pgfplotsinvokeforeach{0, 7, 14, 21, 28, 35}{
    \node [anchor=north, font=\sffamily\bfseries\scriptsize, color=r50base, yshift=-2pt]
        at (axis cs: #1 + 1.5, 30) {AP}; 
    \node [anchor=north, font=\sffamily\bfseries\scriptsize, color=black!60, yshift=-2pt]
        at (axis cs: #1 + 4.5, 30) {AR$_1$}; 
}

\end{axis}

% =======================
% SECOND AXIS (RIGHT, AR1)
% =======================
\begin{axis}[
    at={(main.south east)},
    anchor=south east,
    width=0.9\textwidth,
    height=0.375\textwidth,
    ymin=30, ymax=80, 
    xmin=0, xmax=42, 
    axis y line*=right,
    axis x line=none,
    ytick={30, 40, 50, 60, 70, 80}, 
    yticklabel style={font=\bfseries\scriptsize},
    ylabel={Average Recall (AR$_1$)},
    ylabel style={font=\bfseries\scriptsize, yshift=0pt},
    grid=none,
    tick align=outside,
    clip=true 
]

% --- TRACKING GAP LABELS ---
% MinVIS (Base AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:1, 49.15) {12.5};
% MinVIS (Scaled AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:2, 60.75) {12.1};
% MinVIS AR1 (Base AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:4, 39.65) {7.9};
% MinVIS AR1 (Scaled AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:5, 47.7) {5.8};

% CTVIS (Base AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:8, 54.6) {14.4};
% CTVIS (Scaled AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:9, 65.7) {11.2};
% CTVIS AR1 (Base AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:11, 42.15) {9.7};
% CTVIS AR1 (Scaled AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:12, 49.5) {5.8};

% GenVIS (Base AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:15, 49.0) {5.4};
% GenVIS (Scaled AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:16, 62.05) {5.5};
% GenVIS AR1 (Base AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:18, 41.6) {4.8};
% GenVIS AR1 (Scaled AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:19, 48.75) {2.5};

% DVIS (Base AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:22, 47.85) {7.1};
% DVIS (Scaled AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:23, 61.65) {7.5};
% DVIS AR1 (Base AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:25, 38.95) {3.9};
% DVIS AR1 (Scaled AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:26, 46.85) {2.3};

% DVIS++ (Base AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:29, 53.15) {9.5};
% DVIS++ (Scaled AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:30, 66.6) {10.6};
% DVIS++ AR1 (Base AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:32, 42.4) {4.8};
% DVIS++ AR1 (Scaled AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:33, 49.4) {3.2};

% CAVIS (Base AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:36, 52.3) {8.6};
% CAVIS (Scaled AP)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:37, 62.2) {5.6};
% CAVIS AR1 (Base AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:39, 40.7) {4.2};
% CAVIS AR1 (Scaled AR1)
\node[font=\scriptsize, anchor=center, inner sep=1pt, fill=white!90, draw=black!50, rounded corners=0.5pt]
    at (axis cs:40, 46.9) {1.8};

\end{axis}

\end{tikzpicture}
